Lexical Normalization for Code-switched Data and its Effect on POS-tagging

Lexical normalization, the translation of non-canonical data to standard language, has shown to improve the performance of manynatural language processing tasks on social media. Yet, using multiple languages in one utterance, also called code-switching (CS), is frequently overlooked by these normalization systems, despite its common use in social media. In this paper, we propose three normalization models specifically designed to handle code-switched data which we evaluate for two language pairs: Indonesian-English (Id-En) and Turkish-German (Tr-De). For the latter, we introduce novel normalization layers and their corresponding language ID and POS tags for the dataset, and evaluate the downstream effect of normalization on POS tagging. Results show that our CS-tailored normalization models outperform Id-En state of the art and Tr-De monolingual models, and lead to 5.4% relative performance increase for POS tagging as compared to unnormalized input.

==> incl/baseline.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1,-.5) rectangle (1,4.5);

    %\draw [myBlue, line width=.05cm] (0,4) ellipse (.65cm and .35cm);
    %\draw [myBlue, line width=.05cm] (0,4) ellipse (.65cm and .35cm);
    \node (classifier1) [rectangle, line width=.05cm, draw, myBlue, minimum width=.5cm, minimum height=.5cm, rotate=45] at (0,4) {};

    \node (classifier) at (0,3.75) {};
    \node (feats1) [rectangle, line width=.05cm, draw, ForestGreen, minimum width=.75cm, minimum height=.75cm] at (-.5,2) {};
    \node (feats2) [rectangle, line width=.05cm, draw, myBlue, minimum width=.75cm, minimum height=.75cm] at (.5,2) {};

    \node (input) [] at (0,0) {Input};
    
    %\draw[->] input -| feats1;
    \draw [->] (input) -- (feats1);
    \draw [->] (input) -- (feats2);
    \draw [->] (feats1) -- (classifier);
    \draw [->] (feats2) -- (classifier);
    \draw [->] ([yshift=.5cm]classifier.north) -- ([yshift=.75cm]classifier.north);


\end{tikzpicture}


==> incl/langaware.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1.5,-.5) rectangle (1.5,4.5);

    %\draw [myBlue, line width=.05cm] (0,4) ellipse (.65cm and .35cm);
    \node (classifier21) [rectangle, line width=.05cm, draw, myBlue, minimum width=.5cm, minimum height=.5cm, rotate=45] at (0,4) {};

    \node (classifier) at (0,3.75) {};
    \node (feats1) [rectangle, line width=.05cm, draw, ForestGreen, minimum width=.75cm, minimum height=.75cm] at (-1,2.5) {};
    \node (feats2) [rectangle, line width=.05cm, draw, myBlue, minimum width=.75cm, minimum height=.75cm] at (0,2.5) {};
    \node (feats3) [rectangle, line width=.05cm, draw, BrickRed, minimum width=.75cm, minimum height=.75cm] at (1,2.5) {};

    \draw [line width=.05cm] (0,1) ellipse (.35cm and .35cm);
    \node (langId) [rectangle, minimum width=.65cm, minimum height=.65cm] at (0,1) {};
    
    \node (input) [] at (0,0) {Input};
    
    %\draw[->] input -| feats1;
    \draw [->, dashed] (langId) -- (feats1);
    \draw [->, dashed] (langId) -- (feats3);
    %\draw [->] (langId) -- (feats2);
    \draw [->] (input) -- (langId);
    \draw [->] (feats1) -- (classifier);
    \draw [->] (feats2) -- (classifier);
    \draw [->] (feats3) -- (classifier);
    \draw [->] (langId) .. controls ++(0.65, 1.25) and ++(.65, -1)  ..  (classifier);
    \draw [->] (input) .. controls ++(-0.65, 1) and ++(-.65, -1)  ..  (feats2);
    \draw [->] ([yshift=.5cm]classifier.north) -- ([yshift=.75cm]classifier.north);
    
\end{tikzpicture}


==> incl/legend.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (0,-.5) rectangle (3.5,-3.5);

    \draw [ForestGreen, line width=.2cm] (0,0) -- (1,0);
    \node [] at(2,0) {\begin{minipage}{1.5cm}Lang. 1\end{minipage}};

    \draw [BrickRed, line width=.2cm] (0,-.5) -- (1,-.5);
    \node [] at(2,-.5) {\begin{minipage}{1.5cm}Lang. 2\end{minipage}};
    
    
    \draw [myBlue, line width=.2cm] (0,-1) -- (1,-1);
    \node [] at(2,-0.9) {\begin{minipage}{1.5cm}Lang.\end{minipage}};
    \node [] at(2,-1.2) {\begin{minipage}{1.5cm}agnostic\end{minipage}};

    
    \node [rectangle, draw, myBlue,  line width=.05cm, minimum width=.5cm, minimum height=.5cm] at (.25,-2) {};
    \node [] at(1.5,-1.8) {\begin{minipage}{1.5cm}Feature\end{minipage}};
    \node [] at(1.5,-2.1) {\begin{minipage}{1.5cm}extractor\end{minipage}};
    
    \draw [line width=.05cm] (.25,-2.75) ellipse (.25cm and .25cm);
    \node [] at(1.5,-2.60) {\begin{minipage}{1.5cm}Language\end{minipage}};
    \node [] at(1.5,-2.90) {\begin{minipage}{1.5cm}classifier\end{minipage}};

    \node (classifier21) [rectangle, line width=.05cm, draw, myBlue, minimum width=.4cm, minimum height=.4cm, rotate=45] at (.25,-3.5) {};
%\draw [myBlue,  line width=.05cm] (.25,-3.5) ellipse (.3cm and .15cm);
    \node [] at(2,-3.4) {\begin{minipage}{2.5cm}Random forest\end{minipage}};
    \node [] at(1.5,-3.7) {\begin{minipage}{1.5cm}classifier\end{minipage}};
\end{tikzpicture}


==> incl/model-frag.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1.5,-.5) rectangle (1.5,4.5);
        
    %\draw [myBlue, line width=.05cm] (-.75,4) ellipse (.65cm and .35cm);
    \node (classifier11) [rectangle, line width=.05cm, draw, ForestGreen, minimum width=.5cm, minimum height=.5cm, rotate=45] at (-.75,4) {};
    \node (classifier1) at (-.75,3.75) {};
    \node (classifier21) [rectangle, line width=.05cm, draw, BrickRed, minimum width=.5cm, minimum height=.5cm, rotate=45] at (.75,4) {};
    %\draw [myBlue, line width=.05cm] (.75,4) ellipse (.65cm and .35cm);
    \node (classifier2) at (.75,3.75) {};

    \node (feats1) [rectangle, line width=.05cm, draw, ForestGreen, minimum width=.75cm, minimum height=.75cm] at (-1,2.5) {};
    \node (feats2) [rectangle, line width=.05cm, draw, myBlue, minimum width=.75cm, minimum height=.75cm] at (0,2.5) {};
    \node (feats3) [rectangle, line width=.05cm, draw, BrickRed, minimum width=.75cm, minimum height=.75cm] at (1,2.5) {};

    \draw [line width=.05cm] (0,1) ellipse (.375cm and .375cm);
    \node (lang)[rectangle, minimum width=.7cm, minimum height=.7cm] at (0,1) {};

    \node (input) [] at (0,0) {Input};
    
    %\draw[->] input -| feats1;
    \draw [->] (input) -- (lang);
    \draw [->, dashed] (lang) -- (feats1);
    \draw [->] (input) .. controls ++(-0.65, 1) and ++(-.65, -1)  ..  (feats2);

%    \draw [->] (lang) -- (feats2);
    \draw [->, dashed] (lang) -- (feats3);
    \draw [->] (feats1) -- (classifier1);
    \draw [->] (feats3) -- (classifier2);
    \draw [->] (feats2) -- (classifier1);
    \draw [->] (feats2) -- (classifier2);
    \draw [->] ([yshift=.5cm]classifier1.north) -- ([yshift=.75cm, xshift=.5cm]classifier1.north);
    \draw [->] ([yshift=.5cm]classifier2.north) -- ([yshift=.75cm, xshift=-.5cm]classifier2.north);


\end{tikzpicture}


==> incl/multiling.tex <==
\begin{tikzpicture}
    \path[use as bounding box] (-1.5,-.5) rectangle (1.5,4.5);

    %\draw [myBlue, line width=.05cm] (0,4) ellipse (.65cm and .35cm);
    \node (classifier21) [rectangle, line width=.05cm, draw, myBlue, minimum width=.5cm, minimum height=.5cm, rotate=45] at (0,4) {};

    \node (classifier) at (0,3.75) {};
    \node (feats1) [rectangle, line width=.05cm, draw, ForestGreen, minimum width=.75cm, minimum height=.75cm] at (-1,2) {};
    \node (feats2) [rectangle, line width=.05cm, draw, myBlue, minimum width=.75cm, minimum height=.75cm] at (0,2) {};
    \node (feats3) [rectangle, line width=.05cm, draw, BrickRed, minimum width=.75cm, minimum height=.75cm] at (1,2) {};

    \node (input) [] at (0,0) {Input};
    
    %\draw[->] input -| feats1;
    \draw [->] (input) -- (feats1);
    \draw [->] (input) -- (feats2);
    \draw [->] (input) -- (feats3);
    \draw [->] (feats1) -- (classifier);
    \draw [->] (feats2) -- (classifier);
    \draw [->] (feats3) -- (classifier);
    \draw [->] ([yshift=.5cm]classifier.north) -- ([yshift=.75cm]classifier.north);

\end{tikzpicture}

